A comparison of duality and energy aposteriori estimates for L?(0,T;L2({\Omega})) in parabolic problems

We use the elliptic reconstruction technique in combination with a duality approach to prove aposteriori error estimates for fully discrete back- ward Euler scheme for linear parabolic equations. As an application, we com- bine our result with the residual based estimators from the aposteriori esti- mation for elliptic problems to derive space-error indicators and thus a fully practical version of the estimators bounding the error in the L \infty (0, T ; L2({\Omega})) norm. These estimators, which are of optimal order, extend those introduced by Eriksson and Johnson (1991) by taking into account the error induced by the mesh changes and allowing for a more flexible use of the elliptic estima- tors. For comparison with previous results we derive also an energy-based aposteriori estimate for the L \infty (0, T ; L2({\Omega}))-error which simplifies a previous one given in Lakkis and Makridakis (2006). We then compare both estimators (duality vs. energy) in practical situations and draw conclusions.

==> Picture/time-accumulation-coefficients.tex <==
\begin{tikzpicture}[xscale=\xscale,yscale=\yscale]
  %%  Set up the points
  \foreach \xtick in {0,1,2,3,4,5,6,7,8,9,10}{
    \newcommand{\pointx}{\xtick}
    \draw (\xtick cm,0.025cm)--(\xtick cm,-0.025cm) 
    node[below]{$\pointx$};
  }
  \foreach \ytick in {0.0,0.25,0.5,0.75,1.0}{
    \newcommand{\pointy}{\ytick}
    \draw (0.1cm,\ytick cm)--(-0.1cm,\ytick cm)
    node[left]{$\pointy$};
  }
  
  %%  Draw the axis
  \draw[-stealth] (0,0) -- (10.5,0) node[below]{$x$};
  \draw[-stealth] (0,0) -- (0,1.1) node[left]{$y$};
  
  %%  Using mark = x as an option in this case is a bad idea since
  %%  the scales are stupid.
  
  %%  Plot the function an
  \draw[color=c,line width=2pt] 
  plot file{Picture/an.table} node [c, below] {$a_n$};
  %%  Plot the function bn
  \draw[color=a,line width=2pt]
  plot file{Picture/bn.table} node [a, below] {$b_n$};
  %%  Plot the function dn
  \draw[color=b,line width=2pt]
  plot file{Picture/dn.table} node [b, above] {$d_n$};
\end{tikzpicture}    

